Semantic Smoothing for Language Models via Distribution Estimation and Embeddings

We propose semantic smoothing, a smoothing method for language models that uses embeddings to share statistical observations across semantically similar contexts. The starting point is a decomposition of log-perplexity that motivates smoothing as a collection of distribution-estimation problems under Kullback-Leibler (KL) loss. We then show that, under a Lipschitz-logit model for embedding-based language generation, proximity of context embeddings implies proximity of the corresponding next-word distributions in KL divergence. Combining these observations, we formulate semantic smoothing as distribution estimation in KL loss with KL-proximity side information. For $n$ samples on a $d$-symbol alphabet with a side-information distribution at KL distance $\Delta$, we give an interpolation estimator with worst-case KL risk $O(\min\{\Delta,d/n\})$, and prove a matching-order lower bound for uniform side information. We extend the estimator to multiple and empirically estimated synonymous distributions. Experiments on synthetic Markov data and WikiText-103 bigram models using Word2Vec, GloVe, and GPT-2 embeddings show that semantic smoothing consistently reduces test perplexity when applied to add-constant and Kneser-Ney estimates.

==> embeddings_schematic.tex <==
\begin{tikzpicture}[
    font=\small,
    >={Latex[length=2mm]},
    smallbox/.style={
        draw,
        rounded corners,
        inner sep=2pt,
        align=center
    },
    fcbox/.style={
        draw,
        rounded corners,
        inner sep=3pt,
        minimum width=1.8cm,
        minimum height=2.2cm,
        align=center
    },
    arr/.style={->, thick}
]

% -------------------------------------------------
% Context
% -------------------------------------------------
\node[smallbox] (w1) at (0,8mm) {$w_1$};
\node[smallbox] (w2) at (0,3mm) {$w_2$};
\node             (wd) at (0,-2mm) {$\vdots$};
\node[smallbox] (wn) at (0,-8mm) {$w_{|c|}$};

\node[
    draw,
    rounded corners,
    fit=(w1)(w2)(wd)(wn),
    inner sep=4pt,
    label=above:{Context $c$}
] (context) {};

% -------------------------------------------------
% Word embeddings
% -------------------------------------------------
\node[smallbox] (e1) at (28mm,8mm) {$e_{w_1}\in\mathbb{R}^t$};
\node[smallbox] (e2) at (28mm,3mm) {$e_{w_2}\in\mathbb{R}^t$};
\node             (ed) at (28mm,-2mm) {$\vdots$};
\node[smallbox] (en) at (28mm,-8mm) {$e_{w_{|c|}}\in\mathbb{R}^t$};

\node[
    draw,
    rounded corners,
    fit=(e1)(e2)(ed)(en),
    inner sep=4pt,
    label=above:{Word embeddings}
] (Ebox) {};

\node[below=2mm of Ebox] (Ec) {$E_c=(e_w:w\in c)\in\mathbb{R}^{t\times |c|}$};

% arrows from words to embeddings (all horizontal)
\draw[arr] (w1.east) -- (e1.west);
\draw[arr] (w2.east) -- (e2.west);
\draw[arr] (wn.east) -- (en.west);

% -------------------------------------------------
% f_c
% -------------------------------------------------
\node[fcbox] (fc) at (62mm,0mm) {$f_c\in\mathbb{R}^t$};

\draw[arr] (Ebox.east) -- node[above]{Language} (fc.west);
\draw[arr] (Ebox.east) -- node[below]{model} (fc.west);

% -------------------------------------------------
% Logits
% -------------------------------------------------
\node[smallbox] (l1) at (94mm,8mm) {$l_1=g_1(f_c)$};
\node[smallbox] (l2) at (94mm,3mm) {$l_2=g_2(f_c)$};
\node             (ld) at (94mm,-2mm) {$\vdots$};
\node[smallbox] (lV) at (94mm,-8mm) {$l_{|V|}=g_{|V|}(f_c)$};

\node[
    draw,
    rounded corners,
    fit=(l1)(l2)(ld)(lV),
    inner sep=4pt,
    label=above:{Logits}
] (Lbox) {};

% separate points on the east side of f_c so all arrows are horizontal
\coordinate (fc1) at ([yshift=8mm]fc.east);
\coordinate (fc2) at ([yshift=3mm]fc.east);
\coordinate (fcV) at ([yshift=-8mm]fc.east);

\draw[arr] (fc1) -- (l1.west);
\draw[arr] (fc2) -- (l2.west);
\draw[arr] (fcV) -- (lV.west);

% -------------------------------------------------
% Probabilities
% -------------------------------------------------
\node[smallbox] (p1) at (126mm,8mm) {$p (w_1 | c)$};
\node[smallbox] (p2) at (126mm,3mm) {$p (w_2 | c)$};
\node             (pd) at (126mm,-2mm) {$\vdots$};
\node[smallbox] (pV) at (126mm,-8mm) {$p (w_{|V|} | c)$};

\node[
    draw,
    rounded corners,
    fit=(p1)(p2)(pd)(pV),
    inner sep=4pt,
    label=above:{$p(\cdot | c)$}
] (Pbox) {};

% arrows from logits to probabilities (all horizontal)
\draw[arr] (l1.east) -- node[above]{\ softmax} (p1.west);
\draw[arr] (l2.east) -- (p2.west);
\draw[arr] (lV.east) -- (pV.west);

\end{tikzpicture}
